Search-Informed MPPI for Kinodynamic Motion Planning via Monte Carlo Tree Expansion

Kinodynamic motion planning in large-scale, cluttered environments remains challenging, as dynamically feasible, collision-free trajectories must be computed efficiently over long horizons. Monte Carlo Tree Search (MCTS) can strategically explore long-horizon alternatives but faces large branching factors in continuous control spaces and often relies on random default-policy rollouts, whereas Model Predictive Path Integral (MPPI) efficiently optimizes local trajectories yet remains susceptible to obstacle-induced local minima. To overcome these challenges, we propose Search-Informed MPPI (SI-MPPI), a unified framework that embeds MPPI trajectory optimization within MCTS-based tree search. The core concept is to fuse the expansion and default-policy simulation stages of MCTS into a single MPPI expansion stage guided by structured intermediate targets, termed baits. During each expansion, an adaptive bait-handling rule retains geometrically valid baits as local targets for GPU-batched MPPI optimizations that generate dynamically feasible candidate motion segments. Feasibility gating then checks these candidates for collision safety and sufficient progress, and top-$k$ selection admits the lowest-cost accepted candidates as tree edges, yielding sparse, directed tree growth; thereafter, effective sample size (ESS)-guided adaptation warm-starts subsequent expansions, while cost-based backpropagation updates tree statistics. Extensive simulations across four large-scale, cluttered 2D occupancy-grid maps demonstrate that SI-MPPI consistently produces the smallest search trees and smoothest angular control profiles compared with three kinodynamic baselines, while maintaining competitive planning times and path lengths. Ablation results further highlight the importance of GPU batching, adaptive bait handling, and retaining multiple expansion candidates for planning efficiency and robustness.

==> figures/ablation_backprop_blend_bars.tikz <==
% Stacked grouped bars: planning time (top) and path length (bottom).
% Shared x-axis labels on the bottom panel only; legend on the top panel.
\begin{tikzpicture}[scale=0.80]
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0.23cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
    },
    width=1.22\columnwidth,
    height=3.8cm,
    ybar,
    enlarge x limits=0.22,
    symbolic x coords={Rand,Cave,4Moons,MGate},
    xtick=data,
    xtick style={draw=none}, % hide marks between bars; keep map labels
    xticklabel style={font=\ttfamily}, % map names match \mapname
    tick align=inside,
    tick style={thin},
    ymin=0,
    every axis plot/.append style={
        /pgf/bar width=7.5pt,
        error bars/y dir=both,
        error bars/y explicit,
    },
]
% ---- Top: planning time ----
\nextgroupplot[
    ylabel={$T_{\mathrm{plan}}$~[\si{\second}]},
    legend style={
        at={(0.02,0.96)},
        anchor=north west,
        legend columns=2,
        font=\footnotesize\color{gray},
        /tikz/every even column/.append style={column sep=0.25cm},
        draw=black!25,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        inner sep=1.5pt,
    },
    legend cell align=left,
]
\addplot+[draw=black!70, fill=black!15] coordinates {
    (Rand,4.63) +- (0,2.70)
    (Cave,5.96) +- (0,3.27)
    (4Moons,11.27) +- (0,7.53)
    (MGate,21.12) +- (0,6.15)
};
\addlegendentry{\texttt{W+H}}
\addplot+[draw=blue!70!black, fill=blue!25] coordinates {
    (Rand,2.41) +- (0,1.40)
    (Cave,5.12) +- (0,3.76)
    (4Moons,6.12) +- (0,2.09)
    (MGate,25.01) +- (0,6.08)
};
\addlegendentry{\texttt{W+NH}}
\addplot+[draw=orange!80!black, fill=orange!35] coordinates {
    (Rand,2.89) +- (0,1.12)
    (Cave,4.80) +- (0,2.28)
    (4Moons,5.24) +- (0,1.94)
    (MGate,23.06) +- (0,9.75)
};
\addlegendentry{\texttt{E+H}}
\addplot+[draw=green!50!black, fill=green!35!black!10] coordinates {
    (Rand,2.95) +- (0,1.31)
    (Cave,4.74) +- (0,2.19)
    (4Moons,4.32) +- (0,1.56)
    (MGate,22.00) +- (0,7.90)
};
\addlegendentry{\texttt{E+NH}}
% ---- Bottom: path length ----
\nextgroupplot[
    ylabel={$\ell_{\Gamma}$~[\si{\metre}]},
]
\addplot+[draw=black!70, fill=black!15] coordinates {
    (Rand,66.60) +- (0,2.89)
    (Cave,122.85) +- (0,2.08)
    (4Moons,166.84) +- (0,46.77)
    (MGate,275.47) +- (0,6.84)
};
\addplot+[draw=blue!70!black, fill=blue!25] coordinates {
    (Rand,64.75) +- (0,3.00)
    (Cave,121.10) +- (0,0.64)
    (4Moons,148.59) +- (0,43.54)
    (MGate,272.68) +- (0,7.78)
};
\addplot+[draw=orange!80!black, fill=orange!35] coordinates {
    (Rand,65.81) +- (0,1.47)
    (Cave,122.22) +- (0,2.87)
    (4Moons,128.82) +- (0,36.73)
    (MGate,269.50) +- (0,5.34)
};
\addplot+[draw=green!50!black, fill=green!35!black!10] coordinates {
    (Rand,65.13) +- (0,3.54)
    (Cave,120.69) +- (0,1.43)
    (4Moons,116.77) +- (0,4.90)
    (MGate,270.14) +- (0,5.24)
};
\end{groupplot}
\end{tikzpicture}


==> figures/ablation_expected_angacc.tikz <==
% Angular-acceleration RMS bars: Default vs Test #3 (sequential).
% Sources: Table 1 trial_runs5_20260914_004842; ablation_no_batched.
% Size: edit width/height below.
\begin{tikzpicture}[scale=0.80]
\begin{axis}[
    width=1.22\columnwidth,
    height=3.8cm,
    ybar,
    enlarge x limits=0.22,
    symbolic x coords={Rand,Cave,4Moons,MGate},
    xtick=data,
    xtick style={draw=none}, % hide marks; 3-bar groups cover them, 2-bar groups would show them
    xticklabel style={font=\ttfamily}, % map names match \mapname
    ylabel={$a_{\omega,\mathrm{rms}}$~[\si{\radian/\second^2}]},
    ylabel shift={-2pt},
    tick align=inside,
    tick style={thin},
    legend style={
        at={(0.98,0.96)},
        anchor=north east,
        legend columns=1,
        font=\footnotesize\color{gray},
        draw=black!25,
        fill=white,
        fill opacity=0.55,
        text opacity=1,
        inner sep=1.5pt,
    },
    legend cell align=left,
    % grid=major,
    % grid style={gray!25,very thin},
    ymin=0,
    every axis plot/.append style={
        /pgf/bar width=7.5pt,
        error bars/y dir=both,
        error bars/y explicit,
    },
]
\addplot+[draw=green!50!black, fill=green!35!black!10] coordinates {
    (Rand,0.25) +- (0,0.06)
    (Cave,0.27) +- (0,0.03)
    (4Moons,0.29) +- (0,0.01)
    (MGate,0.28) +- (0,0.03)
};
\addlegendentry{Default}
\addplot+[draw=orange!80!black, fill=orange!35] coordinates {
    (Rand,0.23) +- (0,0.06)
    (Cave,0.21) +- (0,0.02)
    (4Moons,0.23) +- (0,0.02)
    (MGate,0.17) +- (0,0.01)
};
\addlegendentry{\textit{Test~\#3} (Sequential)}
\end{axis}
\end{tikzpicture}


==> figures/ablation_expected_ell.tikz <==
% Combined path-length bars: Default, Test #2 (moment), Test #4 (cruise w_c=1).
% Sources: Table 1 trial_runs5_20260914_004842; ablation_moment_only; ablation_cruise_w1.
% Size: edit width/height below.
\begin{tikzpicture}[scale=0.80]
\begin{axis}[
    width=1.22\columnwidth,
    height=3.8cm,
    ybar,
    enlarge x limits=0.22,
    symbolic x coords={Rand,Cave,4Moons,MGate},
    xtick=data,
    xtick style={draw=none}, % hide marks; 3-bar groups cover them, 2-bar groups would show them
    xticklabel style={font=\ttfamily}, % map names match \mapname
    ylabel={$\ell_{\Gamma}$~[\si{\metre}]},
    tick align=inside,
    tick style={thin},
    legend style={
        at={(0.02,0.96)},
        anchor=north west,
        legend columns=1,
        font=\footnotesize\color{gray},
        draw=black!25,
        fill=white,
        fill opacity=0.55,
        text opacity=1,
        inner sep=1.5pt,
    },
    legend cell align=left,
    % grid=major,
    % grid style={gray!25,very thin},
    ymin=0,
    every axis plot/.append style={
        /pgf/bar width=7.5pt,
        error bars/y dir=both,
        error bars/y explicit,
    },
]
\addplot+[draw=green!50!black, fill=green!35!black!10] coordinates {
    (Rand,60.62) +- (0,1.23)
    (Cave,118.60) +- (0,1.80)
    (4Moons,111.69) +- (0,7.57)
    (MGate,264.68) +- (0,5.71)
};
\addlegendentry{Default}
\addplot+[draw=orange!80!black, fill=orange!35] coordinates {
    (Rand,74.64) +- (0,12.87)
    (Cave,122.70) +- (0,1.25)
    (4Moons,170.48) +- (0,54.61)
    (MGate,269.77) +- (0,8.43)
};
\addlegendentry{\textit{Test~\#2} ($\mathrm{moment}$)}
\addplot+[draw=blue!70!black, fill=blue!25] coordinates {
    (Rand,76.38) +- (0,20.38)
    (Cave,123.21) +- (0,3.00)
    (4Moons,193.61) +- (0,55.35)
    (MGate,265.54) +- (0,11.67)
};
\addlegendentry{\textit{Test~\#4} ($w_c{=}1$)}
\end{axis}
\end{tikzpicture}


==> figures/ablation_expected_tplan.tikz <==
% Combined planning-time bars: Default, Test #3 (sequential), Test #5 (top-k=1).
% Sources: Table 1 trial_runs5_20260914_004842; ablation_no_batched; ablation_topk1.
% Size: edit width/height below.
\begin{tikzpicture}[scale=0.80]
\begin{axis}[
    width=1.22\columnwidth,
    height=3.8cm,
    ybar,
    enlarge x limits=0.22,
    symbolic x coords={Rand,Cave,4Moons,MGate},
    xtick=data,
    xtick style={draw=none}, % hide marks; 3-bar groups cover them, 2-bar groups would show them
    xticklabel style={font=\ttfamily}, % map names match \mapname
    ylabel={$T_{\mathrm{plan}}$~[\si{\second}]},
    tick align=inside,
    tick style={thin},
    legend style={
        at={(0.02,0.96)},
        anchor=north west,
        legend columns=1,
        font=\footnotesize\color{gray},
        draw=black!25,
        fill=white,
        fill opacity=0.55,
        text opacity=1,
        inner sep=1.5pt,
    },
    legend cell align=left,
    % grid=major,
    % grid style={gray!25,very thin},
    ymin=0,
    every axis plot/.append style={
        /pgf/bar width=7.5pt,
        error bars/y dir=both,
        error bars/y explicit,
    },
]
\addplot+[draw=green!50!black, fill=green!35!black!10] coordinates {
    (Rand,4.12) +- (0,1.77)
    (Cave,5.48) +- (0,3.27)
    (4Moons,3.95) +- (0,1.02)
    (MGate,19.98) +- (0,6.44)
};
\addlegendentry{Default}
\addplot+[draw=orange!80!black, fill=orange!35] coordinates {
    (Rand,5.57) +- (0,3.89)
    (Cave,12.68) +- (0,6.64)
    (4Moons,21.60) +- (0,10.35)
    (MGate,34.28) +- (0,13.07)
};
\addlegendentry{\textit{Test~\#3} (Sequential)}
\addplot+[draw=blue!70!black, fill=blue!25] coordinates {
    (Rand,0.95) +- (0,0.02)
    (Cave,1.42) +- (0,0.22)
    (4Moons,1.18) +- (0,0.24)
    (MGate,2.73) +- (0,0.64)
};
\addlegendentry{\textit{Test~\#5} ($k_b{=}1$)}
\end{axis}
\end{tikzpicture}


==> figures/ablation_sequential_cave/cave_default_r1_omega.tikz <==
% Default SI-MPPI cave r1 angular velocity
% Size: edit width/height below.
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    width=4cm,
    height=2.1cm,
    scale only axis,
    xlabel={Time~[\si{\second}]},
    ylabel={$\omega$~[\si{\radian/\second}]},
    ylabel style={yshift=-3pt},
    tick align=inside,
    tick style={thin},
    enlarge x limits=false,
    ymin=-0.7, ymax=0.5,
    ytick={-0.6,-0.3,0.0,0.3},
    % grid=major,
    % grid style={gray!25,very thin},
]
\addplot+[thick, mark=none, solid, color=blue!70!black] coordinates {
    (0.00,0.0176)
    (1.10,0.0263)
    (2.20,0.0408)
    (3.30,0.0430)
    (4.40,0.0513)
    (5.50,0.0651)
    (6.60,0.0819)
    (7.70,0.0835)
    (8.80,0.0779)
    (9.90,0.0671)
    (11.00,0.0580)
    (12.10,0.1660)
    (13.20,0.1301)
    (14.30,0.0808)
    (15.40,0.0487)
    (16.50,0.0440)
    (17.60,0.0510)
    (18.70,0.0613)
    (19.80,0.0680)
    (20.90,0.0619)
    (22.00,0.0509)
    (23.10,0.0433)
    (24.20,-0.6364)
    (25.30,-0.5244)
    (26.40,-0.3291)
    (27.50,-0.1385)
    (28.60,-0.0290)
    (29.70,-0.0073)
    (30.80,-0.0591)
    (31.90,-0.0819)
    (33.00,-0.0263)
    (34.10,0.0976)
    (35.20,0.1942)
    (36.30,-0.0081)
    (37.40,0.0027)
    (38.50,0.0197)
    (39.60,0.0340)
    (40.70,0.0432)
    (41.80,0.0429)
    (42.90,0.0457)
    (44.00,0.0362)
    (45.10,0.0153)
    (46.20,-0.0038)
    (47.30,-0.0126)
    (48.40,-0.5270)
    (49.50,-0.3451)
    (50.60,-0.1249)
    (51.70,-0.0009)
    (52.80,0.0303)
    (53.90,0.0263)
    (55.00,0.0287)
    (56.10,0.0555)
    (57.20,0.0876)
    (58.30,0.1002)
    (59.40,0.0932)
    (60.50,0.2973)
    (61.60,0.1786)
    (62.70,0.0627)
    (63.80,0.0316)
    (64.90,0.0519)
    (66.00,0.0538)
    (67.10,0.0232)
    (68.20,-0.0067)
    (69.30,-0.0188)
    (70.40,-0.0344)
    (71.50,-0.0448)
    (72.60,-0.1612)
    (73.70,-0.0837)
    (74.80,-0.0070)
    (75.90,0.0343)
    (77.00,0.0585)
    (78.10,0.0764)
    (79.20,0.0831)
    (80.30,0.0771)
    (81.40,0.0616)
    (82.50,0.0509)
    (83.60,0.0461)
    (84.70,0.1389)
    (85.80,0.0881)
    (86.90,0.0469)
    (88.00,0.0332)
    (89.10,0.0259)
    (90.20,0.0097)
    (91.30,-0.0155)
    (92.40,-0.0231)
    (93.50,-0.0179)
    (94.60,-0.0023)
    (95.70,-0.0003)
    (96.80,-0.6338)
    (97.90,-0.3450)
    (99.00,-0.0474)
    (100.10,0.1153)
    (101.20,0.1251)
    (102.30,0.0520)
    (103.40,-0.0125)
    (104.50,-0.0287)
    (105.60,-0.0037)
    (106.70,0.0259)
    (107.80,0.0391)
    (108.90,0.1408)
    (110.00,0.0713)
    (111.10,0.0180)
    (112.20,-0.0106)
    (113.30,-0.0102)
    (114.40,-0.0145)
    (115.50,-0.0195)
    (116.60,-0.0298)
    (117.70,-0.0384)
    (118.80,-0.0444)
    (119.90,0.0000)
    (121.00,-0.0200)
    (122.10,0.0130)
    (123.20,0.0423)
    (124.30,0.0656)
    (125.40,0.0827)
    (126.50,0.0929)
    (127.60,0.0954)
    (128.70,0.0887)
    (129.80,0.0631)
    (130.90,0.0318)
    (132.00,0.3647)
    (133.10,0.2840)
    (134.20,0.1533)
    (135.30,0.0731)
    (136.40,0.0594)
    (137.50,0.0595)
    (138.60,0.0608)
    (139.70,0.0574)
    (140.80,0.0455)
    (141.90,0.0193)
    (143.00,-0.0013)
    (144.10,-0.2016)
    (145.20,-0.1391)
    (146.30,-0.0454)
    (147.40,0.0220)
    (148.50,0.0417)
    (149.60,0.0490)
    (150.70,0.0494)
    (151.80,0.0577)
    (152.90,0.0642)
    (154.00,0.0644)
    (155.10,0.0540)
    (156.20,0.2879)
    (157.30,0.2029)
    (158.40,0.0956)
    (159.50,0.0413)
    (160.60,0.0340)
    (161.70,0.0368)
    (162.80,0.0500)
    (163.90,0.0550)
    (165.00,0.0629)
    (166.10,0.0586)
    (167.20,0.0592)
    (168.30,0.1551)
    (169.40,0.0912)
    (170.50,0.0131)
    (171.60,-0.0238)
    (172.70,-0.0260)
    (173.80,-0.0202)
    (174.90,-0.0251)
    (176.00,-0.0225)
    (177.10,-0.0110)
    (178.20,0.0056)
    (179.30,0.0140)
    (180.40,0.1252)
    (181.50,0.0695)
    (182.60,0.0104)
    (183.70,-0.0131)
    (184.80,-0.0137)
    (185.90,-0.0177)
    (187.00,-0.0221)
    (188.10,-0.0128)
    (189.20,0.0051)
    (190.30,0.0181)
    (191.40,0.0251)
    (192.50,-0.1968)
    (193.60,-0.1188)
    (194.70,-0.0410)
    (195.80,-0.0025)
    (196.90,0.0064)
    (198.00,0.0004)
    (199.10,0.0007)
    (200.20,-0.0002)
    (201.30,0.0023)
    (202.40,0.0009)
    (203.50,0.0060)
    (204.60,-0.1718)
    (205.70,-0.1011)
    (206.80,-0.0345)
    (207.90,-0.0021)
    (209.00,0.0060)
    (210.10,0.0085)
    (211.20,0.0137)
    (212.30,0.0103)
    (213.40,0.0065)
    (214.50,-0.0015)
    (215.60,-0.0017)
    (216.70,0.3166)
    (217.80,0.1869)
    (218.90,0.0739)
    (220.00,0.0217)
    (221.10,0.0057)
    (222.20,-0.0094)
    (223.30,-0.0257)
    (224.40,-0.0395)
    (225.50,-0.0409)
    (226.60,-0.0357)
    (227.70,-0.0325)
    (228.80,-0.3970)
    (229.90,-0.2612)
    (231.00,-0.1068)
    (232.10,0.0191)
    (233.20,0.0981)
    (234.30,0.1162)
    (235.40,0.0961)
    (236.50,0.0485)
    (237.60,-0.0166)
    (238.70,-0.0889)
    (239.80,-0.1227)
    (240.90,0.3325)
    (242.00,0.1911)
    (243.10,0.0853)
    (244.20,0.0450)
    (245.30,0.0372)
    (246.40,0.0345)
    (247.50,0.0358)
    (248.60,0.0245)
    (249.70,0.0058)
    (250.80,-0.0163)
    (251.90,0.0000)
    (253.00,-0.0034)
    (254.10,0.0002)
    (255.20,0.0113)
    (256.30,0.0225)
    (257.40,0.0287)
    (258.50,0.0404)
    (259.60,0.0460)
    (260.70,0.0478)
    (261.80,0.0516)
    (262.90,0.0583)
    (264.00,-0.0135)
    (265.10,-0.0074)
    (266.20,-0.0067)
    (267.30,-0.0063)
    (268.40,-0.0117)
    (269.50,-0.0141)
    (270.60,-0.0070)
    (271.70,-0.0007)
    (272.80,0.0061)
    (273.90,0.0055)
    (275.00,0.0066)
};
\end{axis}
\end{tikzpicture}


==> figures/ablation_sequential_cave/cave_sequential_r4_omega.tikz <==
% Sequential (no-batched) cave r4 angular velocity
% Size: edit width/height below.
\begin{tikzpicture}[scale=0.80]
\begin{axis}[
    width=4cm,
    height=2.1cm,
    scale only axis,
    xlabel={Time~[\si{\second}]},
    % ylabel shared with the Default panel to the left
    ylabel={$\omega$~[\si{\radian/\second}]},
    ylabel style={yshift=-3pt},
    % ylabel={},
    % yticklabels={}, % hide numbers; keep ticks via ytick below
    tick align=inside,
    tick style={thin},
    enlarge x limits=false,
    ymin=-0.7, ymax=0.5,
    ytick={-0.6,-0.3,0.0,0.3},
    % grid=major,
    % grid style={gray!25,very thin},
]
\addplot+[thick, mark=none, solid, color=blue!70!black] coordinates {
    (0.00,0.1842)
    (1.00,0.1609)
    (2.00,0.1210)
    (3.00,0.0923)
    (4.00,0.0846)
    (5.00,0.0795)
    (6.00,0.0731)
    (7.00,0.0679)
    (8.00,0.0660)
    (9.00,0.0595)
    (10.00,0.0560)
    (11.00,0.0631)
    (12.00,-0.1843)
    (13.00,-0.1818)
    (14.00,-0.1670)
    (15.00,-0.1409)
    (16.00,-0.0971)
    (17.00,-0.0553)
    (18.00,-0.0307)
    (19.00,-0.0093)
    (20.00,0.0018)
    (21.00,0.0101)
    (22.00,0.0051)
    (23.00,-0.0065)
    (24.00,-0.2266)
    (25.00,-0.1881)
    (26.00,-0.1052)
    (27.00,-0.0256)
    (28.00,0.0155)
    (29.00,0.0229)
    (30.00,0.0151)
    (31.00,0.0165)
    (32.00,0.0225)
    (33.00,0.0114)
    (34.00,-0.0147)
    (35.00,-0.0414)
    (36.00,0.1377)
    (37.00,0.1169)
    (38.00,0.0815)
    (39.00,0.0593)
    (40.00,0.0491)
    (41.00,0.0370)
    (42.00,0.0285)
    (43.00,0.0312)
    (44.00,0.0394)
    (45.00,0.0388)
    (46.00,0.0330)
    (47.00,0.0256)
    (48.00,-0.4852)
    (49.00,-0.4267)
    (50.00,-0.3130)
    (51.00,-0.2055)
    (52.00,-0.1405)
    (53.00,-0.0717)
    (54.00,0.0413)
    (55.00,0.1180)
    (56.00,0.1038)
    (57.00,0.0565)
    (58.00,0.0218)
    (59.00,0.0209)
    (60.00,0.2631)
    (61.00,0.2324)
    (62.00,0.1834)
    (63.00,0.1452)
    (64.00,0.1189)
    (65.00,0.0957)
    (66.00,0.0690)
    (67.00,0.0555)
    (68.00,0.0373)
    (69.00,0.0084)
    (70.00,-0.0381)
    (71.00,-0.0730)
    (72.00,0.0034)
    (73.00,0.0149)
    (74.00,0.0232)
    (75.00,0.0325)
    (76.00,0.0321)
    (77.00,0.0441)
    (78.00,0.0462)
    (79.00,0.0484)
    (80.00,0.0453)
    (81.00,0.0264)
    (82.00,-0.0044)
    (83.00,-0.0403)
    (84.00,-0.1673)
    (85.00,-0.1465)
    (86.00,-0.1040)
    (87.00,-0.0582)
    (88.00,-0.0226)
    (89.00,-0.0052)
    (90.00,0.0024)
    (91.00,-0.0026)
    (92.00,-0.0107)
    (93.00,-0.0110)
    (94.00,0.0069)
    (95.00,0.0298)
    (96.00,-0.1766)
    (97.00,-0.1437)
    (98.00,-0.0917)
    (99.00,-0.0424)
    (100.00,-0.0059)
    (101.00,0.0208)
    (102.00,0.0366)
    (103.00,0.0301)
    (104.00,0.0247)
    (105.00,0.0189)
    (106.00,0.0109)
    (107.00,0.0023)
    (108.00,-0.1466)
    (109.00,-0.1135)
    (110.00,-0.0458)
    (111.00,0.0093)
    (112.00,0.0412)
    (113.00,0.0537)
    (114.00,0.0543)
    (115.00,0.0480)
    (116.00,0.0399)
    (117.00,0.0402)
    (118.00,0.0363)
    (119.00,0.0340)
    (120.00,0.3242)
    (121.00,0.2752)
    (122.00,0.1932)
    (123.00,0.1215)
    (124.00,0.0840)
    (125.00,0.0683)
    (126.00,0.0515)
    (127.00,0.0467)
    (128.00,0.0401)
    (129.00,0.0392)
    (130.00,0.0295)
    (131.00,0.0228)
    (132.00,0.1474)
    (133.00,0.1306)
    (134.00,0.1046)
    (135.00,0.0841)
    (136.00,0.0701)
    (137.00,0.0549)
    (138.00,0.0407)
    (139.00,0.0391)
    (140.00,0.0497)
    (141.00,0.0520)
    (142.00,0.0436)
    (143.00,0.0273)
    (144.00,-0.1405)
    (145.00,-0.1221)
    (146.00,-0.0922)
    (147.00,-0.0749)
    (148.00,-0.0567)
    (149.00,-0.0222)
    (150.00,0.0110)
    (151.00,0.0470)
    (152.00,0.0653)
    (153.00,0.0667)
    (154.00,0.0511)
    (155.00,0.0326)
    (156.00,0.3152)
    (157.00,0.2783)
    (158.00,0.1967)
    (159.00,0.1330)
    (160.00,0.0853)
    (161.00,0.0603)
    (162.00,0.0347)
    (163.00,0.0156)
    (164.00,0.0125)
    (165.00,0.0138)
    (166.00,0.0149)
    (167.00,0.0115)
    (168.00,-0.0008)
    (169.00,0.0006)
    (170.00,0.0014)
    (171.00,-0.0016)
    (172.00,-0.0007)
    (173.00,0.0093)
    (174.00,0.0138)
    (175.00,0.0221)
    (176.00,0.0243)
    (177.00,0.0285)
    (178.00,0.0296)
    (179.00,0.0342)
    (180.00,-0.0016)
    (181.00,0.0011)
    (182.00,0.0027)
    (183.00,0.0008)
    (184.00,-0.0050)
    (185.00,-0.0108)
    (186.00,-0.0115)
    (187.00,-0.0065)
    (188.00,-0.0039)
    (189.00,0.0008)
    (190.00,-0.0022)
    (191.00,-0.0076)
    (192.00,0.0021)
    (193.00,-0.0011)
    (194.00,-0.0017)
    (195.00,-0.0034)
    (196.00,-0.0042)
    (197.00,-0.0069)
    (198.00,-0.0082)
    (199.00,-0.0071)
    (200.00,-0.0063)
    (201.00,-0.0104)
    (202.00,-0.0108)
    (203.00,-0.0061)
    (204.00,-0.1540)
    (205.00,-0.1438)
    (206.00,-0.1191)
    (207.00,-0.0996)
    (208.00,-0.0835)
    (209.00,-0.0716)
    (210.00,-0.0590)
    (211.00,-0.0453)
    (212.00,-0.0336)
    (213.00,-0.0268)
    (214.00,-0.0267)
    (215.00,-0.0364)
    (216.00,0.0395)
    (217.00,0.0328)
    (218.00,0.0307)
    (219.00,0.0187)
    (220.00,0.0206)
    (221.00,0.0264)
    (222.00,0.0341)
    (223.00,0.0378)
    (224.00,0.0317)
    (225.00,0.0158)
    (226.00,0.0003)
    (227.00,-0.0100)
    (228.00,0.1765)
    (229.00,0.1550)
    (230.00,0.1076)
    (231.00,0.0719)
    (232.00,0.0542)
    (233.00,0.0453)
    (234.00,0.0385)
    (235.00,0.0308)
    (236.00,0.0240)
    (237.00,0.0092)
    (238.00,-0.0051)
    (239.00,-0.0177)
    (240.00,0.1624)
    (241.00,0.1408)
    (242.00,0.0976)
    (243.00,0.0623)
    (244.00,0.0398)
    (245.00,0.0325)
    (246.00,0.0289)
    (247.00,0.0246)
    (248.00,0.0185)
    (249.00,0.0227)
    (250.00,0.0252)
    (251.00,0.0247)
    (252.00,-0.0031)
    (253.00,-0.0037)
    (254.00,-0.0057)
    (255.00,-0.0119)
    (256.00,-0.0164)
    (257.00,-0.0208)
    (258.00,-0.0197)
    (259.00,-0.0110)
    (260.00,-0.0002)
    (261.00,0.0028)
    (262.00,-0.0002)
    (263.00,-0.0006)
};
\end{axis}
\end{tikzpicture}


==> figures/ess_update_regimes_a.tikz <==
% High-ESS / moment-matching weight histogram (single-column panel)
% Weights: 0.28, 0.24, 0.26, 0.22 (sum = 1)
% ESS = 1/sum(w^2) ≈ 3.97,  Ebar = ESS/4 ≈ 0.99
\begin{tikzpicture}[scale=1,
  font=\scriptsize,
  >=Latex,
  axis/.style={draw=black!75, line width=0.55pt, ->},
  bar/.style={draw=blue!55!black, fill=blue!30, line width=0.4pt},
  ticklab/.style={font=\scriptsize},
  vallab/.style={font=\scriptsize, anchor=south, inner sep=0.8pt},
]
  % ---- layout parameters (cm) ----
  % \ys   : physical height of the y-axis at weight w = 1
  % \bw   : half-width of each bar (full width = 2*\bw)
  % \x0   : x-position of the first bar center (j=1)
  % \bsep : center-to-center spacing between consecutive bars
  %         (increase \bsep to move bars farther apart;
  %          gap between bars ≈ \bsep - 2*\bw)
  % \xmax : length of the x-axis line (arrow tip for j)
  \def\ys{1.3}
  \def\bw{0.17}
  \def\x0{0.55}
  \def\bsep{0.8}
  \def\xmax{3.35}
  \def\vlabgap{0.08}  % vertical gap between bar top and weight label

  % bar centers from \x0 and \bsep
  \pgfmathsetmacro{\xA}{\x0}
  \pgfmathsetmacro{\xB}{\x0+\bsep}
  \pgfmathsetmacro{\xC}{\x0+2*\bsep}
  \pgfmathsetmacro{\xD}{\x0+3*\bsep}

  % ---- bars first (so axes can be redrawn on top) ----
  \foreach \x/\h in {
    \xA/0.28,
    \xB/0.24,
    \xC/0.26,
    \xD/0.22} {
    \pgfmathsetmacro{\yy}{\h*\ys}
    \filldraw[bar] (\x-\bw,0) rectangle (\x+\bw,\yy);
    \node[vallab] at (\x, {\yy+\vlabgap}) {\h};
  }

  % ---- axes on top of bars (keeps axis color clean) ----
  \draw[axis] (0,0) -- (0,\ys+0.28);
  \node[anchor=south, font=\scriptsize] at (0,\ys+0.30) {$w^{(j)}$};
  \draw[axis] (0,0) -- (\xmax+0.22,0);
  \node[anchor=west, font=\scriptsize] at (\xmax+0.24,0) {$j$};

  % y ticks (marks point inside)
  \foreach \h in {0.5,1} {
    \pgfmathsetmacro{\yy}{\h*\ys}
    \draw[black!75, line width=0.55pt] (0,\yy) -- ++(0.06,0);
    \node[ticklab, anchor=east, inner sep=1.2pt] at (-0.05,\yy) {\h};
  }

  % x ticks (marks point inside; drawn after bars/axis)
  \foreach \x/\lab in {\xA/1, \xB/2, \xC/3, \xD/4} {
    \draw[black!75, line width=0.55pt] (\x,0) -- ++(0,0.06);
    \node[ticklab, anchor=north, inner sep=1.2pt] at (\x,-0.05) {\lab};
  }
\end{tikzpicture}


==> figures/ess_update_regimes_b.tikz <==
% Low-ESS / winner-step weight histogram (single-column panel)
% Weights: 0.82, 0.08, 0.05, 0.05 (sum = 1)
% ESS = 1/sum(w^2) ≈ 1.46,  Ebar = ESS/4 ≈ 0.37
% Lower band [0, wbr] is vertically stretched so small weights remain visible.
\begin{tikzpicture}[scale=1,
  font=\scriptsize,
  >=Latex,
  axis/.style={draw=black!75, line width=0.55pt, ->},
  bar win/.style={draw=orange!70!black, fill=orange!55, line width=0.4pt},
  bar weak/.style={draw=black!45, fill=black!15, line width=0.4pt},
  ticklab/.style={font=\scriptsize},
  vallab/.style={font=\scriptsize, anchor=south, inner sep=0.8pt},
]
  % ---- layout parameters (cm) ----
  % \ys   : physical height of the y-axis at weight w = 1
  % \ybr  : physical height of the scale-break on the y-axis
  % \wbr  : weight value at the break; [0,wbr] is stretched onto [0,ybr]
  % \bw   : half-width of each bar (full width = 2*\bw)
  % \x0   : x-position of the first bar center (j=1)
  % \bsep : center-to-center spacing between consecutive bars
  %         (increase \bsep to move bars farther apart;
  %          gap between bars ≈ \bsep - 2*\bw)
  % \xmax : length of the x-axis line (arrow tip for j)
  \def\ys{1.3}
  \def\ybr{0.42}
  \def\wbr{0.10}
  \def\bw{0.17}
  \def\x0{0.55}
  \def\bsep{0.8}
  \def\xmax{3.35}
  \def\vlabgap{0.08}  % vertical gap between bar top and weight label

  % bar centers from \x0 and \bsep
  \pgfmathsetmacro{\xA}{\x0}
  \pgfmathsetmacro{\xB}{\x0+\bsep}
  \pgfmathsetmacro{\xC}{\x0+2*\bsep}
  \pgfmathsetmacro{\xD}{\x0+3*\bsep}

  % ---- bars first (so axes can be redrawn on top) ----
  \pgfmathsetmacro{\yy}{\ybr + ((0.82-\wbr)/(1-\wbr))*(\ys-\ybr)}
  \filldraw[bar win] (\xA-\bw,0) rectangle (\xA+\bw,\yy);
  \node[vallab] at (\xA, {\yy+\vlabgap}) {0.82};

  \foreach \x/\h in {
    \xB/0.08,
    \xC/0.05,
    \xD/0.05} {
    \pgfmathsetmacro{\yy}{(\h/\wbr)*\ybr}
    \filldraw[bar weak] (\x-\bw,0) rectangle (\x+\bw,\yy);
    \node[vallab] at (\x, {\yy+\vlabgap}) {\h};
  }

  % ---- axes on top of bars (keeps axis color clean) ----
  \draw[axis] (0,0) -- (0,\ys+0.28);
  \node[anchor=south, font=\scriptsize] at (0,\ys+0.30) {$w^{(j)}$};
  \draw[axis] (0,0) -- (\xmax+0.22,0);
  \node[anchor=west, font=\scriptsize] at (\xmax+0.24,0) {$j$};

  % scale-break marker
  \draw[black!75, line width=0.55pt]
    (-0.06,\ybr-0.04) -- (0.06,\ybr+0.02)
    (-0.06,\ybr-0.01) -- (0.06,\ybr+0.05);

  % y ticks (marks point inside)
  \foreach \h in {0.5,1} {
    \pgfmathsetmacro{\yy}{\ybr + ((\h-\wbr)/(1-\wbr))*(\ys-\ybr)}
    \draw[black!75, line width=0.55pt] (0,\yy) -- ++(0.06,0);
    \node[ticklab, anchor=east, inner sep=1.2pt] at (-0.05,\yy) {\h};
  }
  \draw[black!75, line width=0.55pt] (0,\ybr) -- ++(0.06,0);
  \node[ticklab, anchor=east, inner sep=1.2pt] at (-0.05,\ybr) {\wbr};

  % x ticks (marks point inside; drawn after bars/axis)
  \foreach \x/\lab in {\xA/1, \xB/2, \xC/3, \xD/4} {
    \draw[black!75, line width=0.55pt] (\x,0) -- ++(0,0.06);
    \node[ticklab, anchor=north, inner sep=1.2pt] at (\x,-0.05) {\lab};
  }
\end{tikzpicture}

